Structural models based on 3D constitutive laws: variational structure and numerical solution

In all structural models, the section or fiber response is a relation between the strain measures and the stress resultants. This relation can only be expressed in a simple analytical form when the material response is linear elastic. For other, more complex and interesting situations, kinematic and kinetic hypotheses need to be invoked, and a constrained three-dimensional constitutive relation has to be employed at every point of the section in order to implement non-linear and dissipative constitutive laws into dimensionally reduced structural models. In this article we explain in which sense reduced constitutive models can be expressed as minimization problems, helping to formulate the global equilibrium as a single optimization problem. Casting the problem this way has implications from the mathematical and numerical points of view, naturally defining error indicators. General purpose solution algorithms for constrained material response, with and without optimization character, are discussed and provided in an open-source library.

==> cylinder_setup.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cylinder_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{377.75276489pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.55250248)%
    \put(0,0){\includegraphics[width=\unitlength]{cylinder_setup.pdf}}%
    \put(0.15752373,0.31915138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\RA$ }}}%
    \put(0.11826888,0.03043145){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$t=2\Umm$}}}%
    \put(0.47173319,0.2631463){\color[rgb]{0,0,0}\rotatebox{49.85207279}{\makebox(0,0)[lb]{\smash{$L=300 \Umm$ }}}}%
    \put(0.15878333,0.24928831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.20612474,0.1971842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.18912253,0.22056117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.02739093,0.14657371){\color[rgb]{0,0,0}\rotatebox{12.34384787}{\makebox(0,0)[lb]{\smash{$R=90\Umm$}}}}%
    \put(0.17695763,0.01581998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_x=v_y=v_z=0$}}}%
    \put(0.30332641,0.52732719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_z$}}}%
    \put(0.66733897,0.37840172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-160$ }}}%
    \put(0.83290653,0.37840172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$ }}}%
  \end{picture}%
\endgroup


==> plate.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p6 (Lua 5.3; terminal rev. Nov 2018, script rev. 107)
%% 14.03.2019 06:23:52
\path (0.000,0.000) rectangle (9.000,7.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (8.447,0.985)--(8.267,0.985);
\node[gp node right] at (0.952,0.985) {$0$};
\draw[gp path] (1.136,1.936)--(1.316,1.936);
\draw[gp path] (8.447,1.936)--(8.267,1.936);
\node[gp node right] at (0.952,1.936) {$10$};
\draw[gp path] (1.136,2.887)--(1.316,2.887);
\draw[gp path] (8.447,2.887)--(8.267,2.887);
\node[gp node right] at (0.952,2.887) {$20$};
\draw[gp path] (1.136,3.838)--(1.316,3.838);
\draw[gp path] (8.447,3.838)--(8.267,3.838);
\node[gp node right] at (0.952,3.838) {$30$};
\draw[gp path] (1.136,4.789)--(1.316,4.789);
\draw[gp path] (8.447,4.789)--(8.267,4.789);
\node[gp node right] at (0.952,4.789) {$40$};
\draw[gp path] (1.136,5.740)--(1.316,5.740);
\draw[gp path] (8.447,5.740)--(8.267,5.740);
\node[gp node right] at (0.952,5.740) {$50$};
\draw[gp path] (1.136,6.691)--(1.316,6.691);
\draw[gp path] (8.447,6.691)--(8.267,6.691);
\node[gp node right] at (0.952,6.691) {$60$};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,6.691)--(1.136,6.511);
\node[gp node center] at (1.136,0.677) {$0$};
\draw[gp path] (2.050,0.985)--(2.050,1.165);
\draw[gp path] (2.050,6.691)--(2.050,6.511);
\node[gp node center] at (2.050,0.677) {$20$};
\draw[gp path] (2.964,0.985)--(2.964,1.165);
\draw[gp path] (2.964,6.691)--(2.964,6.511);
\node[gp node center] at (2.964,0.677) {$40$};
\draw[gp path] (3.878,0.985)--(3.878,1.165);
\draw[gp path] (3.878,6.691)--(3.878,6.511);
\node[gp node center] at (3.878,0.677) {$60$};
\draw[gp path] (4.792,0.985)--(4.792,1.165);
\draw[gp path] (4.792,6.691)--(4.792,6.511);
\node[gp node center] at (4.792,0.677) {$80$};
\draw[gp path] (5.705,0.985)--(5.705,1.165);
\draw[gp path] (5.705,6.691)--(5.705,6.511);
\node[gp node center] at (5.705,0.677) {$100$};
\draw[gp path] (6.619,0.985)--(6.619,1.165);
\draw[gp path] (6.619,6.691)--(6.619,6.511);
\node[gp node center] at (6.619,0.677) {$120$};
\draw[gp path] (7.533,0.985)--(7.533,1.165);
\draw[gp path] (7.533,6.691)--(7.533,6.511);
\node[gp node center] at (7.533,0.677) {$140$};
\draw[gp path] (8.447,0.985)--(8.447,1.165);
\draw[gp path] (8.447,6.691)--(8.447,6.511);
\node[gp node center] at (8.447,0.677) {$160$};
\draw[gp path] (1.136,6.691)--(1.136,0.985)--(8.447,0.985)--(8.447,6.691)--cycle;
\node[gp node center,rotate=-270] at (0.276,3.838) {load factor $\lambda$};
\node[gp node center] at (4.791,0.215) {max. displacement $v_z$};
\node[gp node left] at (2.604,6.357) {Schwarze et al. (2011), \cite{schwarze_reduced_2011}};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{5.00}
\draw[gp path] (1.504,6.357)--(2.420,6.357);
\draw[gp path] (1.136,0.985)--(1.364,1.023)--(1.593,1.099)--(1.821,1.261)--(2.050,1.499)%
  --(2.278,1.765)--(2.507,1.993)--(2.735,2.126)--(2.964,2.221)--(3.192,2.307)--(3.421,2.383)%
  --(3.649,2.440)--(3.878,2.497)--(4.106,2.592)--(4.335,2.678)--(4.563,2.792)--(4.792,2.877)%
  --(5.020,2.992)--(5.248,3.125)--(5.477,3.286)--(5.705,3.467)--(5.934,3.686)--(6.162,3.924)%
  --(6.391,4.209)--(6.619,4.532)--(6.848,4.894)--(7.076,5.303)--(7.305,5.740)--(7.533,6.273)%
  --(7.712,6.691);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.604,6.049) {$25\times25$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\draw[gp path] (1.504,6.049)--(2.420,6.049);
\draw[gp path] (1.136,0.985)--(1.335,1.009)--(1.432,1.033)--(1.502,1.056)--(1.558,1.080)%
  --(1.607,1.104)--(1.650,1.128)--(1.689,1.151)--(1.724,1.175)--(1.757,1.199)--(1.788,1.223)%
  --(1.817,1.247)--(1.845,1.270)--(1.871,1.294)--(1.896,1.318)--(1.920,1.342)--(1.943,1.365)%
  --(1.965,1.389)--(1.986,1.413)--(2.008,1.437)--(2.030,1.460)--(2.052,1.484)--(2.074,1.508)%
  --(2.095,1.532)--(2.116,1.556)--(2.137,1.579)--(2.157,1.603)--(2.177,1.627)--(2.197,1.651)%
  --(2.217,1.674)--(2.238,1.698)--(2.260,1.722)--(2.281,1.746)--(2.302,1.770)--(2.323,1.793)%
  --(2.344,1.817)--(2.365,1.841)--(2.385,1.865)--(2.406,1.888)--(2.427,1.912)--(2.449,1.936)%
  --(2.473,1.960)--(2.498,1.984)--(2.526,2.007)--(2.556,2.031)--(2.593,2.055)--(2.634,2.079)%
  --(2.681,2.102)--(2.729,2.126)--(2.779,2.150)--(2.830,2.174)--(2.882,2.198)--(2.932,2.221)%
  --(2.982,2.245)--(3.032,2.269)--(3.081,2.293)--(3.130,2.316)--(3.179,2.340)--(3.227,2.364)%
  --(3.275,2.388)--(3.323,2.411)--(3.370,2.435)--(3.417,2.459)--(3.464,2.483)--(3.511,2.507)%
  --(3.558,2.530)--(3.604,2.554)--(3.651,2.578)--(3.696,2.602)--(3.742,2.625)--(3.787,2.649)%
  --(3.832,2.673)--(3.877,2.697)--(3.922,2.721)--(3.968,2.744)--(4.015,2.768)--(4.063,2.792)%
  --(4.114,2.816)--(4.170,2.839)--(4.232,2.863)--(4.305,2.887)--(4.393,2.911)--(4.476,2.935)%
  --(4.542,2.958)--(4.596,2.982)--(4.641,3.006)--(4.679,3.030)--(4.714,3.053)--(4.747,3.077)%
  --(4.777,3.101)--(4.806,3.125)--(4.834,3.149)--(4.861,3.172)--(4.888,3.196)--(4.914,3.220)%
  --(4.940,3.244)--(4.965,3.267)--(4.990,3.291)--(5.014,3.315)--(5.039,3.339)--(5.063,3.362)%
  --(5.087,3.386)--(5.111,3.410)--(5.134,3.434)--(5.158,3.458)--(5.181,3.481)--(5.205,3.505)%
  --(5.229,3.529)--(5.252,3.553)--(5.276,3.576)--(5.300,3.600)--(5.324,3.624)--(5.349,3.648)%
  --(5.373,3.672)--(5.398,3.695)--(5.423,3.719)--(5.449,3.743)--(5.474,3.767)--(5.500,3.790)%
  --(5.527,3.814)--(5.554,3.838)--(5.582,3.862)--(5.611,3.886)--(5.643,3.909)--(5.678,3.933)%
  --(5.718,3.957)--(5.762,3.981)--(5.807,4.004)--(5.851,4.028)--(5.890,4.052)--(5.923,4.076)%
  --(5.953,4.100)--(5.979,4.123)--(6.002,4.147)--(6.024,4.171)--(6.044,4.195)--(6.063,4.218)%
  --(6.081,4.242)--(6.098,4.266)--(6.114,4.290)--(6.131,4.313)--(6.146,4.337)--(6.161,4.361)%
  --(6.176,4.385)--(6.190,4.409)--(6.204,4.432)--(6.218,4.456)--(6.232,4.480)--(6.246,4.504)%
  --(6.259,4.527)--(6.273,4.551)--(6.286,4.575)--(6.299,4.599)--(6.312,4.623)--(6.326,4.646)%
  --(6.339,4.670)--(6.352,4.694)--(6.365,4.718)--(6.378,4.741)--(6.391,4.765)--(6.404,4.789)%
  --(6.417,4.813)--(6.431,4.837)--(6.444,4.860)--(6.458,4.884)--(6.471,4.908)--(6.485,4.932)%
  --(6.499,4.955)--(6.513,4.979)--(6.527,5.003)--(6.541,5.027)--(6.556,5.051)--(6.570,5.074)%
  --(6.585,5.098)--(6.600,5.122)--(6.615,5.146)--(6.630,5.169)--(6.647,5.193)--(6.664,5.217)%
  --(6.681,5.241)--(6.699,5.264)--(6.718,5.288)--(6.737,5.312)--(6.756,5.336)--(6.775,5.360)%
  --(6.795,5.383)--(6.814,5.407)--(6.833,5.431)--(6.851,5.455)--(6.869,5.478)--(6.886,5.502)%
  --(6.902,5.526)--(6.918,5.550)--(6.932,5.574)--(6.947,5.597)--(6.960,5.621)--(6.973,5.645)%
  --(6.986,5.669)--(6.998,5.692)--(7.010,5.716)--(7.021,5.740)--(7.032,5.764)--(7.043,5.788)%
  --(7.053,5.811)--(7.064,5.835)--(7.074,5.859)--(7.084,5.883)--(7.094,5.906)--(7.104,5.930)%
  --(7.114,5.954)--(7.125,5.978)--(7.135,6.002)--(7.145,6.025)--(7.155,6.049)--(7.165,6.073)%
  --(7.175,6.097)--(7.185,6.120)--(7.195,6.144)--(7.204,6.168)--(7.214,6.192)--(7.224,6.215)%
  --(7.234,6.239)--(7.244,6.263)--(7.253,6.287)--(7.263,6.311)--(7.273,6.334)--(7.283,6.358)%
  --(7.292,6.382)--(7.302,6.406)--(7.311,6.429)--(7.321,6.453)--(7.330,6.477)--(7.340,6.501)%
  --(7.349,6.525)--(7.358,6.548)--(7.367,6.572)--(7.377,6.596)--(7.386,6.620)--(7.395,6.643)%
  --(7.404,6.667)--(7.412,6.691);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.604,5.741) {$25\times25$ NU};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,5.741)--(2.420,5.741);
\draw[gp path] (1.136,0.985)--(1.312,1.004)--(1.402,1.023)--(1.467,1.042)--(1.519,1.061)%
  --(1.564,1.080)--(1.603,1.099)--(1.639,1.118)--(1.672,1.137)--(1.702,1.156)--(1.730,1.175)%
  --(1.830,1.251)--(1.913,1.327)--(1.985,1.403)--(2.056,1.480)--(2.126,1.556)--(2.192,1.632)%
  --(2.266,1.708)--(2.342,1.784)--(2.417,1.860)--(2.500,1.936)--(2.524,1.955)--(2.551,1.974)%
  --(2.579,1.993)--(2.611,2.012)--(2.647,2.031)--(2.687,2.050)--(2.732,2.069)--(2.782,2.088)%
  --(2.834,2.107)--(2.888,2.126)--(2.943,2.145)--(2.999,2.164)--(3.054,2.183)--(3.110,2.202)%
  --(3.166,2.221)--(3.222,2.240)--(3.279,2.259)--(3.337,2.278)--(3.395,2.297)--(3.454,2.316)%
  --(3.514,2.335)--(3.576,2.354)--(3.640,2.373)--(3.706,2.392)--(3.773,2.411)--(3.838,2.431)%
  --(3.897,2.450)--(3.947,2.469)--(3.990,2.488)--(4.028,2.507)--(4.061,2.526)--(4.091,2.545)%
  --(4.120,2.564)--(4.147,2.583)--(4.174,2.602)--(4.200,2.621)--(4.225,2.640)--(4.251,2.659)%
  --(4.277,2.678)--(4.305,2.697)--(4.334,2.716)--(4.367,2.735)--(4.403,2.754)--(4.442,2.773)%
  --(4.484,2.792)--(4.526,2.811)--(4.566,2.830)--(4.605,2.849)--(4.642,2.868)--(4.678,2.887)%
  --(4.857,2.963)--(4.996,3.039)--(5.110,3.115)--(5.215,3.191)--(5.312,3.267)--(5.405,3.343)%
  --(5.496,3.420)--(5.586,3.496)--(5.670,3.572)--(5.741,3.648)--(5.805,3.724)--(5.864,3.800)%
  --(5.922,3.876)--(5.977,3.952)--(6.031,4.028)--(6.083,4.104)--(6.135,4.180)--(6.186,4.256)%
  --(6.237,4.333)--(6.284,4.409)--(6.330,4.485)--(6.376,4.561)--(6.420,4.637)--(6.465,4.713)%
  --(6.508,4.789)--(6.549,4.865)--(6.587,4.941)--(6.622,5.017)--(6.656,5.093)--(6.688,5.169)%
  --(6.720,5.245)--(6.752,5.322)--(6.784,5.398)--(6.817,5.474)--(6.851,5.550)--(6.886,5.626)%
  --(6.922,5.702)--(6.958,5.778)--(6.993,5.854)--(7.027,5.930)--(7.059,6.006)--(7.089,6.082)%
  --(7.117,6.158)--(7.145,6.235)--(7.171,6.311)--(7.198,6.387)--(7.225,6.463)--(7.251,6.539)%
  --(7.278,6.615)--(7.306,6.691);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.604,5.433) {$31\times31$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (1.504,5.433)--(2.420,5.433);
\draw[gp path] (1.278,0.999)--(1.358,1.014)--(1.416,1.028)--(1.462,1.042)--(1.502,1.056)%
  --(1.537,1.071)--(1.568,1.085)--(1.597,1.099)--(1.624,1.113)--(1.650,1.128)--(1.673,1.142)%
  --(1.696,1.156)--(1.717,1.170)--(1.738,1.185)--(1.757,1.199)--(1.776,1.213)--(1.794,1.228)%
  --(1.812,1.242)--(1.829,1.256)--(1.845,1.270)--(1.861,1.285)--(1.876,1.299)--(1.891,1.313)%
  --(1.906,1.327)--(1.920,1.342)--(1.934,1.356)--(1.947,1.370)--(1.961,1.384)--(1.974,1.399)%
  --(1.987,1.413)--(2.000,1.427)--(2.013,1.441)--(2.026,1.456)--(2.039,1.470)--(2.053,1.484)%
  --(2.066,1.499)--(2.079,1.513)--(2.092,1.527)--(2.104,1.541)--(2.117,1.556)--(2.130,1.570)%
  --(2.142,1.584)--(2.154,1.598)--(2.166,1.613)--(2.179,1.627)--(2.191,1.641)--(2.203,1.655)%
  --(2.216,1.670)--(2.229,1.684)--(2.243,1.698)--(2.256,1.713)--(2.270,1.727)--(2.284,1.741)%
  --(2.297,1.755)--(2.311,1.770)--(2.324,1.784)--(2.337,1.798)--(2.351,1.812)--(2.364,1.827)%
  --(2.377,1.841)--(2.390,1.855)--(2.403,1.869)--(2.417,1.884)--(2.430,1.898)--(2.444,1.912)%
  --(2.458,1.926)--(2.474,1.941)--(2.490,1.955)--(2.506,1.969)--(2.524,1.984)--(2.542,1.998)%
  --(2.562,2.012)--(2.584,2.026)--(2.607,2.041)--(2.632,2.055)--(2.661,2.069)--(2.691,2.083)%
  --(2.724,2.098)--(2.758,2.112)--(2.793,2.126)--(2.830,2.140)--(2.866,2.155)--(2.903,2.169)%
  --(2.939,2.183)--(2.976,2.198)--(3.012,2.212)--(3.047,2.226)--(3.083,2.240)--(3.118,2.255)%
  --(3.152,2.269)--(3.187,2.283)--(3.221,2.297)--(3.256,2.312)--(3.291,2.326)--(3.325,2.340)%
  --(3.360,2.354)--(3.394,2.369)--(3.429,2.383)--(3.463,2.397)--(3.498,2.411)--(3.532,2.426)%
  --(3.566,2.440)--(3.600,2.454)--(3.634,2.469)--(3.668,2.483)--(3.702,2.497)--(3.737,2.511)%
  --(3.771,2.526)--(3.806,2.540)--(3.842,2.554)--(3.879,2.568)--(3.918,2.583)--(3.958,2.597)%
  --(4.001,2.611)--(4.046,2.625)--(4.092,2.640)--(4.137,2.654)--(4.179,2.668)--(4.217,2.683)%
  --(4.251,2.697)--(4.281,2.711)--(4.308,2.725)--(4.333,2.740)--(4.356,2.754)--(4.377,2.768)%
  --(4.398,2.782)--(4.418,2.797)--(4.437,2.811)--(4.456,2.825)--(4.474,2.839)--(4.492,2.854)%
  --(4.510,2.868)--(4.528,2.882)--(4.546,2.897)--(4.564,2.911)--(4.582,2.925)--(4.600,2.939)%
  --(4.618,2.954)--(4.637,2.968)--(4.655,2.982)--(4.674,2.996)--(4.693,3.011)--(4.712,3.025)%
  --(4.732,3.039)--(4.752,3.053)--(4.772,3.068)--(4.793,3.082)--(4.815,3.096)--(4.837,3.110)%
  --(4.859,3.125)--(4.881,3.139)--(4.903,3.153)--(4.926,3.168)--(4.949,3.182)--(4.972,3.196)%
  --(4.994,3.210)--(5.017,3.225)--(5.040,3.239)--(5.062,3.253)--(5.085,3.267)--(5.108,3.282)%
  --(5.131,3.296)--(5.155,3.310)--(5.180,3.324)--(5.207,3.339)--(5.235,3.353)--(5.265,3.367)%
  --(5.296,3.382)--(5.328,3.396)--(5.359,3.410)--(5.388,3.424)--(5.415,3.439)--(5.440,3.453)%
  --(5.462,3.467)--(5.483,3.481)--(5.502,3.496)--(5.520,3.510)--(5.537,3.524)--(5.554,3.538)%
  --(5.570,3.553)--(5.585,3.567)--(5.600,3.581)--(5.614,3.595)--(5.628,3.610)--(5.641,3.624)%
  --(5.654,3.638)--(5.667,3.653)--(5.680,3.667)--(5.692,3.681)--(5.705,3.695)--(5.717,3.710)%
  --(5.729,3.724)--(5.741,3.738)--(5.753,3.752)--(5.765,3.767)--(5.777,3.781)--(5.789,3.795)%
  --(5.801,3.809)--(5.812,3.824)--(5.824,3.838)--(5.836,3.852)--(5.847,3.867)--(5.859,3.881)%
  --(5.871,3.895)--(5.883,3.909)--(5.894,3.924)--(5.906,3.938)--(5.918,3.952)--(5.930,3.966)%
  --(5.942,3.981)--(5.954,3.995)--(5.966,4.009)--(5.978,4.023)--(5.990,4.038)--(6.002,4.052)%
  --(6.014,4.066)--(6.027,4.081)--(6.040,4.095)--(6.053,4.109)--(6.067,4.123)--(6.080,4.138)%
  --(6.095,4.152)--(6.109,4.166)--(6.124,4.180)--(6.139,4.195)--(6.155,4.209)--(6.170,4.223)%
  --(6.186,4.237)--(6.203,4.252)--(6.219,4.266)--(6.235,4.280)--(6.251,4.294)--(6.267,4.309)%
  --(6.282,4.323)--(6.297,4.337)--(6.311,4.352)--(6.325,4.366)--(6.338,4.380)--(6.351,4.394)%
  --(6.363,4.409)--(6.374,4.423)--(6.386,4.437)--(6.396,4.451)--(6.407,4.466)--(6.417,4.480)%
  --(6.427,4.494)--(6.436,4.508)--(6.446,4.523)--(6.455,4.537)--(6.464,4.551)--(6.473,4.566)%
  --(6.482,4.580)--(6.491,4.594)--(6.500,4.608)--(6.509,4.623)--(6.518,4.637)--(6.526,4.651)%
  --(6.535,4.665)--(6.543,4.680)--(6.552,4.694)--(6.560,4.708)--(6.568,4.722)--(6.576,4.737)%
  --(6.584,4.751)--(6.593,4.765)--(6.601,4.779)--(6.609,4.794)--(6.617,4.808)--(6.625,4.822)%
  --(6.633,4.837)--(6.641,4.851)--(6.649,4.865)--(6.657,4.879)--(6.664,4.894)--(6.672,4.908)%
  --(6.680,4.922)--(6.688,4.936)--(6.696,4.951)--(6.703,4.965)--(6.711,4.979)--(6.719,4.993)%
  --(6.726,5.008)--(6.734,5.022)--(6.742,5.036)--(6.749,5.051)--(6.757,5.065)--(6.764,5.079)%
  --(6.772,5.093)--(6.779,5.108)--(6.787,5.122)--(6.794,5.136)--(6.801,5.150)--(6.809,5.165)%
  --(6.816,5.179)--(6.824,5.193)--(6.831,5.207)--(6.839,5.222)--(6.846,5.236)--(6.854,5.250)%
  --(6.861,5.264)--(6.869,5.279)--(6.877,5.293)--(6.885,5.307)--(6.892,5.322)--(6.900,5.336)%
  --(6.908,5.350)--(6.916,5.364)--(6.924,5.379)--(6.932,5.393)--(6.940,5.407)--(6.948,5.421)%
  --(6.956,5.436)--(6.964,5.450)--(6.972,5.464)--(6.980,5.478)--(6.988,5.493)--(6.996,5.507)%
  --(7.004,5.521)--(7.012,5.536)--(7.020,5.550)--(7.027,5.564)--(7.035,5.578)--(7.043,5.593)%
  --(7.051,5.607)--(7.058,5.621)--(7.066,5.635)--(7.074,5.650)--(7.081,5.664)--(7.089,5.678)%
  --(7.096,5.692)--(7.104,5.707)--(7.111,5.721)--(7.118,5.735)--(7.126,5.750)--(7.133,5.764)%
  --(7.141,5.778)--(7.148,5.792)--(7.156,5.807)--(7.164,5.821)--(7.172,5.835)--(7.180,5.849)%
  --(7.188,5.864)--(7.196,5.878)--(7.204,5.892)--(7.212,5.906)--(7.220,5.921)--(7.228,5.935)%
  --(7.236,5.949)--(7.244,5.963)--(7.252,5.978)--(7.260,5.992)--(7.268,6.006)--(7.276,6.021)%
  --(7.284,6.035)--(7.291,6.049)--(7.299,6.063)--(7.307,6.078)--(7.315,6.092)--(7.322,6.106)%
  --(7.329,6.120)--(7.337,6.135)--(7.344,6.149)--(7.351,6.163)--(7.358,6.177)--(7.365,6.192)%
  --(7.371,6.206)--(7.378,6.220)--(7.384,6.235)--(7.391,6.249)--(7.397,6.263)--(7.403,6.277)%
  --(7.410,6.292)--(7.416,6.306)--(7.422,6.320)--(7.428,6.334)--(7.433,6.349)--(7.439,6.363)%
  --(7.445,6.377)--(7.450,6.391)--(7.456,6.406)--(7.462,6.420)--(7.467,6.434)--(7.472,6.448)%
  --(7.478,6.463)--(7.483,6.477)--(7.488,6.491)--(7.494,6.506)--(7.499,6.520)--(7.504,6.534)%
  --(7.509,6.548)--(7.514,6.563)--(7.519,6.577)--(7.524,6.591)--(7.529,6.605)--(7.534,6.620)%
  --(7.539,6.634)--(7.544,6.648)--(7.549,6.662)--(7.554,6.677)--(7.559,6.691);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.604,5.125) {$31\times31$ NU};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,5.125)--(2.420,5.125);
\draw[gp path] (1.136,0.985)--(1.312,1.004)--(1.403,1.023)--(1.467,1.042)--(1.519,1.061)%
  --(1.564,1.080)--(1.603,1.099)--(1.639,1.118)--(1.672,1.137)--(1.702,1.156)--(1.731,1.175)%
  --(1.830,1.251)--(1.913,1.327)--(1.986,1.403)--(2.057,1.480)--(2.126,1.556)--(2.193,1.632)%
  --(2.270,1.708)--(2.348,1.784)--(2.425,1.860)--(2.517,1.936)--(2.544,1.955)--(2.574,1.974)%
  --(2.609,1.993)--(2.648,2.012)--(2.693,2.031)--(2.743,2.050)--(2.797,2.069)--(2.853,2.088)%
  --(2.911,2.107)--(2.970,2.126)--(3.031,2.145)--(3.094,2.164)--(3.157,2.183)--(3.222,2.202)%
  --(3.288,2.221)--(3.357,2.240)--(3.429,2.259)--(3.505,2.278)--(3.584,2.297)--(3.663,2.316)%
  --(3.733,2.335)--(3.792,2.354)--(3.843,2.373)--(3.887,2.392)--(3.926,2.411)--(3.962,2.431)%
  --(3.996,2.450)--(4.028,2.469)--(4.060,2.488)--(4.093,2.507)--(4.127,2.526)--(4.165,2.545)%
  --(4.204,2.564)--(4.242,2.583)--(4.280,2.602)--(4.315,2.621)--(4.348,2.640)--(4.382,2.659)%
  --(4.416,2.678)--(4.452,2.697)--(4.489,2.716)--(4.529,2.735)--(4.570,2.754)--(4.614,2.773)%
  --(4.660,2.792)--(4.708,2.811)--(4.755,2.830)--(4.801,2.849)--(4.845,2.868)--(4.886,2.887)%
  --(5.042,2.963)--(5.164,3.039)--(5.279,3.115)--(5.395,3.191)--(5.502,3.267)--(5.597,3.343)%
  --(5.683,3.420)--(5.762,3.496)--(5.839,3.572)--(5.916,3.648)--(5.992,3.724)--(6.062,3.800)%
  --(6.124,3.876)--(6.180,3.952)--(6.233,4.028)--(6.285,4.104)--(6.340,4.180)--(6.396,4.256)%
  --(6.453,4.333)--(6.506,4.409)--(6.553,4.485)--(6.595,4.561)--(6.635,4.637)--(6.673,4.713)%
  --(6.712,4.789)--(6.751,4.865)--(6.792,4.941)--(6.833,5.017)--(6.873,5.093)--(6.911,5.169)%
  --(6.946,5.245)--(6.979,5.322)--(7.010,5.398)--(7.040,5.474)--(7.070,5.550)--(7.099,5.626)%
  --(7.129,5.702)--(7.159,5.778)--(7.189,5.854)--(7.218,5.930)--(7.246,6.006)--(7.273,6.082)%
  --(7.300,6.158)--(7.327,6.235)--(7.354,6.311)--(7.380,6.387)--(7.406,6.463)--(7.432,6.539)%
  --(7.458,6.615)--(7.483,6.691);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.604,4.817) {$37\times37$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (1.504,4.817)--(2.420,4.817);
\draw[gp path] (1.136,0.985)--(1.278,0.999)--(1.358,1.014)--(1.416,1.028)--(1.462,1.042)%
  --(1.502,1.056)--(1.537,1.071)--(1.568,1.085)--(1.597,1.099)--(1.624,1.113)--(1.650,1.128)%
  --(1.673,1.142)--(1.696,1.156)--(1.717,1.170)--(1.738,1.185)--(1.757,1.199)--(1.776,1.213)%
  --(1.794,1.228)--(1.812,1.242)--(1.829,1.256)--(1.845,1.270)--(1.861,1.285)--(1.876,1.299)%
  --(1.891,1.313)--(1.906,1.327)--(1.920,1.342)--(1.934,1.356)--(1.947,1.370)--(1.961,1.384)%
  --(1.974,1.399)--(1.987,1.413)--(2.000,1.427)--(2.013,1.441)--(2.026,1.456)--(2.040,1.470)%
  --(2.053,1.484)--(2.066,1.499)--(2.079,1.513)--(2.092,1.527)--(2.105,1.541)--(2.118,1.556)%
  --(2.130,1.570)--(2.143,1.584)--(2.155,1.598)--(2.167,1.613)--(2.179,1.627)--(2.192,1.641)%
  --(2.205,1.655)--(2.218,1.670)--(2.232,1.684)--(2.246,1.698)--(2.260,1.713)--(2.274,1.727)%
  --(2.288,1.741)--(2.302,1.755)--(2.316,1.770)--(2.330,1.784)--(2.344,1.798)--(2.357,1.812)%
  --(2.371,1.827)--(2.385,1.841)--(2.399,1.855)--(2.413,1.869)--(2.427,1.884)--(2.442,1.898)%
  --(2.457,1.912)--(2.473,1.926)--(2.489,1.941)--(2.507,1.955)--(2.526,1.969)--(2.546,1.984)%
  --(2.567,1.998)--(2.589,2.012)--(2.615,2.026)--(2.642,2.041)--(2.672,2.055)--(2.704,2.069)%
  --(2.739,2.083)--(2.776,2.098)--(2.814,2.112)--(2.854,2.126)--(2.894,2.140)--(2.935,2.155)%
  --(2.976,2.169)--(3.016,2.183)--(3.057,2.198)--(3.097,2.212)--(3.137,2.226)--(3.177,2.240)%
  --(3.217,2.255)--(3.257,2.269)--(3.297,2.283)--(3.337,2.297)--(3.377,2.312)--(3.417,2.326)%
  --(3.459,2.340)--(3.501,2.354)--(3.543,2.369)--(3.586,2.383)--(3.629,2.397)--(3.673,2.411)%
  --(3.718,2.426)--(3.764,2.440)--(3.810,2.454)--(3.858,2.469)--(3.904,2.483)--(3.948,2.497)%
  --(3.988,2.511)--(4.023,2.526)--(4.055,2.540)--(4.084,2.554)--(4.110,2.568)--(4.135,2.583)%
  --(4.157,2.597)--(4.179,2.611)--(4.199,2.625)--(4.219,2.640)--(4.238,2.654)--(4.258,2.668)%
  --(4.277,2.683)--(4.296,2.697)--(4.315,2.711)--(4.334,2.725)--(4.353,2.740)--(4.373,2.754)%
  --(4.393,2.768)--(4.414,2.782)--(4.435,2.797)--(4.459,2.811)--(4.484,2.825)--(4.510,2.839)%
  --(4.539,2.854)--(4.568,2.868)--(4.598,2.882)--(4.629,2.897)--(4.659,2.911)--(4.689,2.925)%
  --(4.718,2.939)--(4.747,2.954)--(4.775,2.968)--(4.802,2.982)--(4.831,2.996)--(4.860,3.011)%
  --(4.890,3.025)--(4.920,3.039)--(4.951,3.053)--(4.982,3.068)--(5.013,3.082)--(5.043,3.096)%
  --(5.071,3.110)--(5.098,3.125)--(5.123,3.139)--(5.146,3.153)--(5.168,3.168)--(5.189,3.182)%
  --(5.209,3.196)--(5.229,3.210)--(5.247,3.225)--(5.266,3.239)--(5.285,3.253)--(5.303,3.267)%
  --(5.322,3.282)--(5.339,3.296)--(5.357,3.310)--(5.375,3.324)--(5.392,3.339)--(5.409,3.353)%
  --(5.426,3.367)--(5.444,3.382)--(5.461,3.396)--(5.477,3.410)--(5.494,3.424)--(5.511,3.439)%
  --(5.528,3.453)--(5.544,3.467)--(5.561,3.481)--(5.578,3.496)--(5.595,3.510)--(5.613,3.524)%
  --(5.630,3.538)--(5.648,3.553)--(5.666,3.567)--(5.684,3.581)--(5.702,3.595)--(5.720,3.610)%
  --(5.739,3.624)--(5.758,3.638)--(5.777,3.653)--(5.796,3.667)--(5.815,3.681)--(5.833,3.695)%
  --(5.851,3.710)--(5.869,3.724)--(5.885,3.738)--(5.901,3.752)--(5.916,3.767)--(5.930,3.781)%
  --(5.943,3.795)--(5.957,3.809)--(5.970,3.824)--(5.982,3.838)--(5.994,3.852)--(6.007,3.867)%
  --(6.019,3.881)--(6.031,3.895)--(6.043,3.909)--(6.055,3.924)--(6.066,3.938)--(6.078,3.952)%
  --(6.089,3.966)--(6.100,3.981)--(6.111,3.995)--(6.122,4.009)--(6.133,4.023)--(6.144,4.038)%
  --(6.155,4.052)--(6.166,4.066)--(6.177,4.081)--(6.188,4.095)--(6.199,4.109)--(6.210,4.123)%
  --(6.221,4.138)--(6.231,4.152)--(6.242,4.166)--(6.253,4.180)--(6.263,4.195)--(6.274,4.209)%
  --(6.284,4.223)--(6.294,4.237)--(6.305,4.252)--(6.315,4.266)--(6.326,4.280)--(6.336,4.294)%
  --(6.347,4.309)--(6.357,4.323)--(6.368,4.337)--(6.379,4.352)--(6.389,4.366)--(6.400,4.380)%
  --(6.411,4.394)--(6.422,4.409)--(6.433,4.423)--(6.444,4.437)--(6.456,4.451)--(6.467,4.466)%
  --(6.478,4.480)--(6.489,4.494)--(6.500,4.508)--(6.511,4.523)--(6.522,4.537)--(6.532,4.551)%
  --(6.543,4.566)--(6.553,4.580)--(6.563,4.594)--(6.573,4.608)--(6.583,4.623)--(6.592,4.637)%
  --(6.602,4.651)--(6.612,4.665)--(6.621,4.680)--(6.631,4.694)--(6.641,4.708)--(6.651,4.722)%
  --(6.661,4.737)--(6.671,4.751)--(6.680,4.765)--(6.690,4.779)--(6.700,4.794)--(6.709,4.808)%
  --(6.719,4.822)--(6.729,4.837)--(6.739,4.851)--(6.748,4.865)--(6.758,4.879)--(6.768,4.894)%
  --(6.777,4.908)--(6.787,4.922)--(6.796,4.936)--(6.806,4.951)--(6.815,4.965)--(6.824,4.979)%
  --(6.833,4.993)--(6.842,5.008)--(6.851,5.022)--(6.859,5.036)--(6.868,5.051)--(6.876,5.065)%
  --(6.884,5.079)--(6.892,5.093)--(6.900,5.108)--(6.908,5.122)--(6.916,5.136)--(6.923,5.150)%
  --(6.931,5.165)--(6.938,5.179)--(6.946,5.193)--(6.953,5.207)--(6.960,5.222)--(6.967,5.236)%
  --(6.974,5.250)--(6.981,5.264)--(6.988,5.279)--(6.995,5.293)--(7.002,5.307)--(7.009,5.322)%
  --(7.016,5.336)--(7.023,5.350)--(7.029,5.364)--(7.036,5.379)--(7.043,5.393)--(7.050,5.407)%
  --(7.056,5.421)--(7.063,5.436)--(7.070,5.450)--(7.076,5.464)--(7.083,5.478)--(7.090,5.493)%
  --(7.096,5.507)--(7.103,5.521)--(7.110,5.536)--(7.116,5.550)--(7.123,5.564)--(7.130,5.578)%
  --(7.136,5.593)--(7.143,5.607)--(7.150,5.621)--(7.157,5.635)--(7.163,5.650)--(7.170,5.664)%
  --(7.178,5.678)--(7.185,5.692)--(7.192,5.707)--(7.199,5.721)--(7.206,5.735)--(7.213,5.750)%
  --(7.221,5.764)--(7.228,5.778)--(7.236,5.792)--(7.243,5.807)--(7.251,5.821)--(7.259,5.835)%
  --(7.267,5.849)--(7.274,5.864)--(7.282,5.878)--(7.290,5.892)--(7.298,5.906)--(7.306,5.921)%
  --(7.313,5.935)--(7.321,5.949)--(7.329,5.963)--(7.336,5.978)--(7.344,5.992)--(7.351,6.006)%
  --(7.358,6.021)--(7.365,6.035)--(7.372,6.049)--(7.379,6.063)--(7.386,6.078)--(7.393,6.092)%
  --(7.400,6.106)--(7.406,6.120)--(7.413,6.135)--(7.419,6.149)--(7.426,6.163)--(7.432,6.177)%
  --(7.438,6.192)--(7.444,6.206)--(7.450,6.220)--(7.456,6.235)--(7.462,6.249)--(7.468,6.263)%
  --(7.474,6.277)--(7.479,6.292)--(7.485,6.306)--(7.491,6.320)--(7.496,6.334)--(7.502,6.349)%
  --(7.508,6.363)--(7.513,6.377)--(7.519,6.391)--(7.524,6.406)--(7.530,6.420)--(7.535,6.434)%
  --(7.540,6.448)--(7.546,6.463)--(7.551,6.477)--(7.557,6.491)--(7.562,6.506)--(7.567,6.520)%
  --(7.573,6.534)--(7.578,6.548)--(7.583,6.563)--(7.589,6.577)--(7.594,6.591)--(7.599,6.605)%
  --(7.604,6.620)--(7.610,6.634)--(7.615,6.648)--(7.620,6.662)--(7.626,6.677)--(7.631,6.691);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.604,4.509) {$37\times37$ NU};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (1.504,4.509)--(2.420,4.509);
\draw[gp path] (1.136,0.985)--(1.279,0.999)--(1.360,1.014)--(1.417,1.028)--(1.464,1.042)%
  --(1.503,1.056)--(1.538,1.071)--(1.570,1.085)--(1.599,1.099)--(1.626,1.113)--(1.651,1.128)%
  --(1.675,1.142)--(1.698,1.156)--(1.719,1.170)--(1.740,1.185)--(1.759,1.199)--(1.778,1.213)%
  --(1.796,1.228)--(1.814,1.242)--(1.831,1.256)--(1.847,1.270)--(1.863,1.285)--(1.879,1.299)%
  --(1.894,1.313)--(1.908,1.327)--(1.923,1.342)--(1.936,1.356)--(1.950,1.370)--(1.963,1.384)%
  --(1.977,1.399)--(1.990,1.413)--(2.003,1.427)--(2.016,1.441)--(2.029,1.456)--(2.043,1.470)%
  --(2.056,1.484)--(2.069,1.499)--(2.082,1.513)--(2.095,1.527)--(2.108,1.541)--(2.121,1.556)%
  --(2.134,1.570)--(2.146,1.584)--(2.158,1.598)--(2.171,1.613)--(2.183,1.627)--(2.196,1.641)%
  --(2.209,1.655)--(2.223,1.670)--(2.238,1.684)--(2.252,1.698)--(2.267,1.713)--(2.282,1.727)%
  --(2.297,1.741)--(2.311,1.755)--(2.326,1.770)--(2.340,1.784)--(2.355,1.798)--(2.369,1.812)%
  --(2.383,1.827)--(2.397,1.841)--(2.412,1.855)--(2.427,1.869)--(2.443,1.884)--(2.459,1.898)%
  --(2.477,1.912)--(2.495,1.926)--(2.515,1.941)--(2.536,1.955)--(2.558,1.969)--(2.582,1.984)%
  --(2.610,1.998)--(2.640,2.012)--(2.673,2.026)--(2.710,2.041)--(2.749,2.055)--(2.789,2.069)%
  --(2.831,2.083)--(2.874,2.098)--(2.918,2.112)--(2.963,2.126)--(3.009,2.140)--(3.056,2.155)%
  --(3.103,2.169)--(3.150,2.183)--(3.199,2.198)--(3.248,2.212)--(3.299,2.226)--(3.350,2.240)%
  --(3.404,2.255)--(3.459,2.269)--(3.517,2.283)--(3.576,2.297)--(3.635,2.312)--(3.691,2.326)%
  --(3.741,2.340)--(3.784,2.354)--(3.823,2.369)--(3.858,2.383)--(3.890,2.397)--(3.919,2.411)%
  --(3.947,2.426)--(3.973,2.440)--(3.997,2.454)--(4.021,2.469)--(4.045,2.483)--(4.070,2.497)%
  --(4.095,2.511)--(4.121,2.526)--(4.149,2.540)--(4.177,2.554)--(4.207,2.568)--(4.236,2.583)%
  --(4.264,2.597)--(4.291,2.611)--(4.317,2.625)--(4.342,2.640)--(4.367,2.654)--(4.393,2.668)%
  --(4.419,2.683)--(4.446,2.697)--(4.473,2.711)--(4.503,2.725)--(4.533,2.740)--(4.564,2.754)%
  --(4.597,2.768)--(4.631,2.782)--(4.666,2.797)--(4.702,2.811)--(4.738,2.825)--(4.773,2.839)%
  --(4.807,2.854)--(4.840,2.868)--(4.872,2.882)--(4.901,2.897)--(4.929,2.911)--(4.956,2.925)%
  --(4.981,2.939)--(5.006,2.954)--(5.030,2.968)--(5.053,2.982)--(5.076,2.996)--(5.099,3.011)%
  --(5.121,3.025)--(5.143,3.039)--(5.165,3.053)--(5.187,3.068)--(5.208,3.082)--(5.230,3.096)%
  --(5.251,3.110)--(5.273,3.125)--(5.294,3.139)--(5.316,3.153)--(5.338,3.168)--(5.359,3.182)%
  --(5.380,3.196)--(5.401,3.210)--(5.422,3.225)--(5.442,3.239)--(5.463,3.253)--(5.482,3.267)%
  --(5.502,3.282)--(5.521,3.296)--(5.540,3.310)--(5.558,3.324)--(5.576,3.339)--(5.594,3.353)%
  --(5.611,3.367)--(5.628,3.382)--(5.645,3.396)--(5.662,3.410)--(5.679,3.424)--(5.695,3.439)%
  --(5.711,3.453)--(5.726,3.467)--(5.742,3.481)--(5.757,3.496)--(5.772,3.510)--(5.787,3.524)%
  --(5.802,3.538)--(5.817,3.553)--(5.832,3.567)--(5.848,3.581)--(5.863,3.595)--(5.878,3.610)%
  --(5.893,3.624)--(5.907,3.638)--(5.922,3.653)--(5.936,3.667)--(5.951,3.681)--(5.966,3.695)%
  --(5.980,3.710)--(5.995,3.724)--(6.009,3.738)--(6.023,3.752)--(6.037,3.767)--(6.051,3.781)%
  --(6.064,3.795)--(6.077,3.809)--(6.090,3.824)--(6.102,3.838)--(6.114,3.852)--(6.126,3.867)%
  --(6.138,3.881)--(6.149,3.895)--(6.160,3.909)--(6.171,3.924)--(6.182,3.938)--(6.193,3.952)%
  --(6.203,3.966)--(6.214,3.981)--(6.224,3.995)--(6.235,4.009)--(6.245,4.023)--(6.255,4.038)%
  --(6.266,4.052)--(6.276,4.066)--(6.286,4.081)--(6.297,4.095)--(6.308,4.109)--(6.318,4.123)%
  --(6.329,4.138)--(6.340,4.152)--(6.351,4.166)--(6.362,4.180)--(6.374,4.195)--(6.385,4.209)%
  --(6.396,4.223)--(6.408,4.237)--(6.419,4.252)--(6.431,4.266)--(6.442,4.280)--(6.454,4.294)%
  --(6.466,4.309)--(6.477,4.323)--(6.489,4.337)--(6.500,4.352)--(6.511,4.366)--(6.521,4.380)%
  --(6.532,4.394)--(6.542,4.409)--(6.552,4.423)--(6.562,4.437)--(6.571,4.451)--(6.581,4.466)%
  --(6.590,4.480)--(6.599,4.494)--(6.607,4.508)--(6.616,4.523)--(6.625,4.537)--(6.633,4.551)%
  --(6.641,4.566)--(6.649,4.580)--(6.657,4.594)--(6.665,4.608)--(6.673,4.623)--(6.681,4.637)%
  --(6.689,4.651)--(6.697,4.665)--(6.705,4.680)--(6.713,4.694)--(6.721,4.708)--(6.729,4.722)%
  --(6.737,4.737)--(6.745,4.751)--(6.753,4.765)--(6.761,4.779)--(6.770,4.794)--(6.778,4.808)%
  --(6.787,4.822)--(6.795,4.837)--(6.804,4.851)--(6.812,4.865)--(6.821,4.879)--(6.830,4.894)%
  --(6.839,4.908)--(6.848,4.922)--(6.857,4.936)--(6.866,4.951)--(6.875,4.965)--(6.884,4.979)%
  --(6.893,4.993)--(6.902,5.008)--(6.911,5.022)--(6.919,5.036)--(6.928,5.051)--(6.936,5.065)%
  --(6.945,5.079)--(6.953,5.093)--(6.961,5.108)--(6.969,5.122)--(6.977,5.136)--(6.985,5.150)%
  --(6.992,5.165)--(7.000,5.179)--(7.007,5.193)--(7.015,5.207)--(7.022,5.222)--(7.029,5.236)%
  --(7.036,5.250)--(7.043,5.264)--(7.050,5.279)--(7.057,5.293)--(7.064,5.307)--(7.071,5.322)%
  --(7.078,5.336)--(7.085,5.350)--(7.092,5.364)--(7.098,5.379)--(7.105,5.393)--(7.112,5.407)%
  --(7.119,5.421)--(7.126,5.436)--(7.133,5.450)--(7.140,5.464)--(7.146,5.478)--(7.153,5.493)%
  --(7.160,5.507)--(7.167,5.521)--(7.174,5.536)--(7.181,5.550)--(7.188,5.564)--(7.195,5.578)%
  --(7.202,5.593)--(7.210,5.607)--(7.217,5.621)--(7.224,5.635)--(7.231,5.650)--(7.238,5.664)%
  --(7.245,5.678)--(7.252,5.692)--(7.260,5.707)--(7.267,5.721)--(7.274,5.735)--(7.281,5.750)%
  --(7.288,5.764)--(7.295,5.778)--(7.302,5.792)--(7.309,5.807)--(7.315,5.821)--(7.322,5.835)%
  --(7.329,5.849)--(7.336,5.864)--(7.342,5.878)--(7.349,5.892)--(7.356,5.906)--(7.362,5.921)%
  --(7.369,5.935)--(7.375,5.949)--(7.381,5.963)--(7.388,5.978)--(7.394,5.992)--(7.400,6.006)%
  --(7.407,6.021)--(7.413,6.035)--(7.419,6.049)--(7.425,6.063)--(7.432,6.078)--(7.438,6.092)%
  --(7.444,6.106)--(7.450,6.120)--(7.456,6.135)--(7.462,6.149)--(7.468,6.163)--(7.474,6.177)%
  --(7.480,6.192)--(7.487,6.206)--(7.493,6.220)--(7.499,6.235)--(7.505,6.249)--(7.511,6.263)%
  --(7.517,6.277)--(7.523,6.292)--(7.529,6.306)--(7.535,6.320)--(7.541,6.334)--(7.547,6.349)%
  --(7.553,6.363)--(7.559,6.377)--(7.565,6.391)--(7.571,6.406)--(7.577,6.420)--(7.583,6.434)%
  --(7.589,6.448)--(7.594,6.463)--(7.600,6.477)--(7.606,6.491)--(7.612,6.506)--(7.618,6.520)%
  --(7.624,6.534)--(7.630,6.548)--(7.635,6.563)--(7.641,6.577)--(7.647,6.591)--(7.653,6.605)%
  --(7.658,6.620)--(7.664,6.634)--(7.670,6.648)--(7.675,6.662)--(7.681,6.677)--(7.687,6.691);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,6.691)--(1.136,0.985)--(8.447,0.985)--(8.447,6.691)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{8.447cm}{6.691cm}}
\end{tikzpicture}


==> plate_Energy.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_Energy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{212.60198059pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.61762676)%
    \put(0,0){\includegraphics[width=\unitlength]{plate_Energy.pdf}}%
    \put(0.33600926,0.58321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$ }}}%
    \put(0.54740723,0.58321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.4571$ }}}%
  \end{picture}%
\endgroup


==> plate_meshes.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_meshes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{342.18275836pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.66862985)%
    \put(0,0){\includegraphics[width=\unitlength]{plate_meshes.pdf}}%
    \put(0.01425386,0.07238756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.05559214,0.01427817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
  \end{picture}%
\endgroup


==> plate_setup.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plate_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{390.75724646pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.32387775)%
    \put(0,0){\includegraphics[width=\unitlength]{plate_setup.pdf}}%
    \put(0.5511638,0.04391833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$ }}}%
    \put(0.65389664,0.04391833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$143.36$ }}}%
    \put(0.05680007,0.16266419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.07846083,0.10715448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.04766613,0.18018826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.15927677,0.03475067){\color[rgb]{0,0,0}\rotatebox{-18.50765899}{\makebox(0,0)[b]{\smash{$L=508 \Umm$}}}}%
    \put(0.26354158,0.1824017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_z=0.01  \UNpmmq$ }}}%
    \put(0.19014817,0.06898387){\color[rgb]{0,0,0}\rotatebox{-18.50765899}{\makebox(0,0)[b]{\smash{$v_z=0$}}}}%
    \put(0.37733321,0.26334737){\color[rgb]{0,0,0}\rotatebox{-18.50765899}{\makebox(0,0)[b]{\smash{$v_z=0$}}}}%
    \put(0.45749137,0.11186288){\color[rgb]{0,0,0}\rotatebox{44.47184815}{\makebox(0,0)[b]{\smash{$v_z=0$}}}}%
    \put(0.08422221,0.2401692){\color[rgb]{0,0,0}\rotatebox{45.24877965}{\makebox(0,0)[b]{\smash{$L=508 \Umm$}}}}%
    \put(0.37532964,0.03506189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=2.54 \Umm$}}}%
    \put(0.12491995,0.22655128){\color[rgb]{0,0,0}\rotatebox{44.47184815}{\makebox(0,0)[b]{\smash{$v_z=0$}}}}%
  \end{picture}%
\endgroup

